Provable circuit-level thresholds for non-abelian topological phases

We provide an explicit scheme to realize a quantum memory in any 2D non-chiral topological order. For this, we construct syndrome extraction circuits based on the Turaev-Viro path integral as well as a classical algorithm for decoding on the fly. We prove that our scheme has a threshold under a local stochastic circuit-level noise model and discuss how to generalize it to implement topological logical gates.

==> figure-stability-syndrome.tex <==
\begingroup
\definecolor{syndromeblue}{RGB}{28,43,190}
\begin{tikzpicture}[
  x=.75cm,y=1cm,
  >=Stealth,
  syndrome/.style={draw=syndromeblue,line width=1.326pt,line cap=round},
  cluster/.style={draw=black,dash pattern=on 3pt off 2.5pt,
    line width=.65pt,rounded corners=9pt},
  every node/.style={font=\small,scale=2.4}
]
  % One square source region; the birth times are deliberately staggered.
  \filldraw[fill=gray!15,draw=black,line width=.7pt]
    (0,0) rectangle (7.2,5.4);
  \node[font=\large,scale=.8] at (3.6,.38) {$B$};
  \draw[->,line width=.7pt] (-.42,.1)--(-.42,12.30);
  \node[anchor=east] at (-.50,12.15) {$t$};

  % Each group contracts early towards its own oldest source's spatial position.
  % X is the oldest group and fuses to vacuum early.
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(0.582,0.51) (0.5496,0.766) (0.6072,1.022) (0.582,1.2292)
    (0.6324,1.3996) (0.564,1.88366) (0.582,2.3268)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(0.806,0.91) (0.772,1.054) (0.66912,1.134) (0.582,1.2292)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(1.478,0.822) (1.47728,1.046) (1.366,1.2388) (1.30344,1.3492)
    (0.98136,1.67847) (0.93704,1.87331) (0.582,2.3268)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(1.67,1.094) (1.544,1.1844) (1.366,1.2388)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(1.68,1.4) (1.43,1.55) (1.21,1.725) (.93704,1.87331)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(1.00,1.32) (.94,1.50777) (.73,1.70175) (.564,1.88366)};
  \draw[cluster] (0.382,0.334) rectangle (1.838,2.4868);
  \node[anchor=south,font=\large,scale=.8] at (1.11,2.5368) {$X$};

  % Middle group: the oldest source has spatial coordinate 2.55.
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(2.55,2.4) (2.496,2.83) (2.5905,3.19) (2.55,3.6)
    (2.6265,3.97) (2.514,4.43) (2.55,4.95) (2.631,5.37)
    (2.532,5.94) (2.595,6.31) (2.4825,6.88) (2.568,7.22)
    (2.523,7.85) (2.6175,8.37) (2.55,9.15)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(2.86,3.1) (2.8346,3.28) (2.6755,3.43) (2.55,3.6)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(3.76,2.8) (3.765,3.11) (3.6271,3.55) (3.6334,3.78)
    (3.45,4.12) (3.1688,4.35) (3.0766,4.55) (2.55,4.95)};
  \draw[syndrome] (4.04,3.55) .. controls (3.87,3.77) and (3.64,3.96) .. (3.45,4.12);

  % Right group: lower than the middle group, but still younger than X.
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(5.05,1.7) (5.113,2.1) (5.0095,2.54) (5.0815,2.93)
    (5.05,3.3) (4.978,3.72) (5.05,4.35) (5.131,4.78)
    (5.0185,5.13) (5.077,5.7) (4.9825,6.14) (5.0545,6.72)
    (5.1265,7.07) (5.032,7.61) (5.0995,8.25) (5.0095,8.69)
    (5.05,9.15)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(5.35,2.8) (5.3134,3.02) (5.1646,3.13) (5.05,3.3)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(6.29,2.05) (6.2879,2.43) (6.1252,2.9) (6.1218,3.19)
    (5.92,3.55) (5.631,3.8) (5.5548,3.98) (5.05,4.35)};
  \draw[syndrome] (6.58,3) .. controls (6.43,3.25) and (6.13,3.30) .. (5.92,3.55);

  % Additional sources and branches within the two groups of the cluster at reconnection.
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(3.22,2.70) (3.27,3.12) (3.24,3.57) (3.45,4.12)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(4.32,4.00) (4.02,4.35) (3.31,4.60) (2.55,4.95)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(5.68,2.30) (5.75,2.70) (5.73,3.06) (5.92,3.55)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(6.80,3.50) (6.39,3.85) (5.70,4.06) (5.05,4.35)};

  % Later sources above A join the middle trunk above the top face of B.
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(.60,4.35) (.67,4.76) (1.00,5.13) (1.50,5.55)
     (1.64,5.94) (2.05,6.36) (2.4825,6.88)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(1.15,5.05) (1.22,5.29) (1.50,5.55)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(1.70,4.70) (1.73,5.00) (1.61,5.28) (1.50,5.55)};

  % Later sources at upper right join the right trunk above B.
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(6.86,4.40) (6.80,4.82) (6.57,5.19) (6.30,5.65)
     (6.04,5.96) (5.58,6.24) (5.0545,6.72)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates
    {(6.10,4.70) (6.06,5.03) (6.19,5.32) (6.30,5.65)};

  % After reconnection, the two remaining strands join towards the older source.
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(2.55,9.15) (2.9158,9.4) (3.0375,9.6) (3.7364,10.05)
    (4.015,10.34) (4.3902,10.53) (4.5971,10.76) (5.05,11)};
  \draw[syndrome] plot[smooth,tension=.65] coordinates {(5.05,9.15) (5.113,9.52) (5.014,9.91) (5.0815,10.26)
    (4.987,10.66) (5.05,11) (5.05,11.35)};

  % Short hypothetical continuation towards X; its early lines remain terminated.
  \draw[syndrome,dash pattern=on 4pt off 3pt,->]
    (5.05,11.35)--(3.75,12.05);
  \node[anchor=west] at (4.65,12.05) {towards $X$};

  \draw[cluster] (2.27,1.46)--(6.94,1.46)--(6.94,9.02)
    --(.30,9.02)--(.30,3.90)--(2.27,3.90)--cycle;
  \node[anchor=west,inner sep=2pt,font=\large,scale={1/1.15}] at (7.10,6.75) {$C_{t^{\mathsf R}(B)}$};
  \draw[densely dashed,line width=.65pt] (-.17,9.15)--(7.30,9.15);
  \node[anchor=south east,fill=white,inner sep=2pt]
    at (7.28,9.23) {$t^{\mathsf R}(B)$};
\end{tikzpicture}
\endgroup

